Toward Practical Deductive Verification: Insights from a Qualitative Survey in Industry and Academia

Deductive verification is an effective method to ensure that a given system exposes the intended behavior. In spite of its proven usefulness and feasibility in selected projects, deductive verification is still not a mainstream technique. To pave the way to widespread use, we present a study investigating the factors enabling successful applications of deductive verification and the underlying issues preventing broader adoption. We conducted semi-structured interviews with 30 practitioners of verification from both industry and academia and systematically analyzed the collected data employing a thematic analysis approach. Beside empirically confirming familiar challenges, e.g., the high level of expertise needed for conducting formal proofs, our data reveal several underexplored obstacles, such as proof maintenance, insufficient control over automation, and usability concerns. We further use the results from our data analysis to extract enablers and barriers for deductive verification and formulate concrete recommendations for practitioners, tool builders, and researchers, including principles for usability, automation, and integration with existing workflows.

==> figures/comfort.tex <==
\begin{tikzpicture}[scale=0.8]
    \begin{axis}[
        ybar,
        bar width=0.5cm,
        ylabel={\# Participants},
        xlabel={Level of Comfort},
        symbolic x coords={1, 2, 3, 4, 5},
        xtick=data,
        ymin=0,
        ymax=17,
        nodes near coords,
        width=0.48\linewidth,
        height=6cm,
        grid=both,
        grid style={dotted,gray}
    ]
        \addplot[
            fill=orange!50,
            draw=black
        ] coordinates {
            (1, 0)
            (2, 2)
            (3, 1)
            (4, 15)
            (5, 12)
        };
    \end{axis}
\end{tikzpicture}
    

==> figures/experience.tex <==
\begin{tikzpicture}[scale=0.8]
    \begin{axis}[
        ybar,
        bar width=0.5cm,
        ylabel={\# Participants},
        xlabel={Years of Experience},
       symbolic x coords={$<$1, $<$3, $<$5, $<$10, $>$10},
        xtick=data,
        ymin=0,
        ymax=12.5,
        nodes near coords,
        width=0.48\linewidth,
        height=6cm,
        grid=both,
        grid style={dotted,gray}
    ]
        \addplot[
            fill=blue!40,
            draw=black
        ] coordinates {
            ($<$1, 1)
            ($<$3, 8)
            ($<$5, 11)
            ($<$10, 5)
            ($>$10, 3)
        };
    \end{axis}
\end{tikzpicture}


==> figures/geography.tex <==
\begin{tikzpicture}[scale=0.8]
  \pie[
      radius=2,
      color = {
        yellow!90,
        cyan!90,
        pink!70}
  ]{63.3/Europe, 33.3/America, 3.3/Asia}
\end{tikzpicture}

==> figures/tools.tex <==
\begin{tikzpicture}[scale=0.8]
    \begin{axis}[
        xbar,
        yticklabels={$\text{Rocq}^{\dag}$, $\text{Viper}^{\dag}$, F*, Verus, Why3, Dafny, Frama-C, Lean, $\text{Isabelle}^{\dag}$, SPARK, Other},
        ytick={1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 11},
        y dir=reverse,
        xmin=0, 
        xmax=11,
        xlabel={\# Participants Indicating Use},
        height=6cm,
        width=0.56\linewidth,
        nodes near coords
    ]
        \addplot[
            fill=green!40,
            draw=black
        ] coordinates {
            (8,1)
            (8,2)
            (6,3)
            (5,4)
            (4,5)
            (3,6)
            (3,7)
            (3,8)
            (2,9)
            (2,10)
            (10,11)
        };
    \end{axis}
\end{tikzpicture}
